Deployment of an Aerial Multi-agent System for Automated Task Execution in Large-scale Underground Mining Environments

In this article, we present a framework for deploying an aerial multi-agent system in large-scale subterranean environments with minimal infrastructure for supporting multi-agent operations. The multi-agent objective is to optimally and reactively allocate and execute inspection tasks in a mine, which are entered by a mine operator on-the-fly. The assignment of currently available tasks to the team of agents is accomplished through an auction-based system, where the agents bid for available tasks, which are used by a central auctioneer to optimally assigns tasks to agents. A mobile Wi-Fi mesh supports inter-agent communication and bi-directional communication between the agents and the task allocator, while the task execution is performed completely infrastructure-free. Given a task to be accomplished, a reliable and modular agent behavior is synthesized by generating behavior trees from a pool of agent capabilities, using a back-chaining approach. The auction system in the proposed framework is reactive and supports addition of new operator-specified tasks on-the-go, at any point through a user-friendly operator interface. The framework has been validated in a real underground mining environment using three aerial agents, with several inspection locations spread in an environment of almost 200 meters. The proposed framework can be utilized for missions involving rapid inspection, gas detection, distributed sensing and mapping etc. in a subterranean environment. The proposed framework and its field deployment contributes towards furthering reliable automation in large-scale subterranean environments to offload both routine and dangerous tasks from human operators to autonomous aerial robots.

==> figures/tex/auction_fig_1.tex <==





\begin{adjustbox}{max width = 0.96\columnwidth}


\begin{tikzpicture}[]

\node[anchor=north] (leader) at (0, 0) {\includegraphics[width=17mm]{figures/img/robot_grey.png}}; 

\node[anchor=north] (agent1) at (-1.9, -2.4) {\includegraphics[width=10mm]{figures/img/robot_grey.png}}; 
\node[anchor=north] (agent2) at (-0.7, -3.1) {\includegraphics[width=10mm]{figures/img/robot_grey.png}}; 
\node[anchor=north] (agent3) at (0.7, -3.1) {\includegraphics[width=10mm]{figures/img/robot_grey.png}}; 
\node[anchor=north] (agent4) at (1.9, -2.4) {\includegraphics[width=10mm]{figures/img/robot_grey.png}}; 


\draw [-{Latex[length=1.15mm]}] (leader) -- (agent1) node[midway, right] {\large \(\mathfrak{T}_t\)};
\draw [-{Latex[length=1.15mm]}] (leader) -- (agent2) node[midway, right] {\large \(\mathfrak{T}_t\)};
\draw [-{Latex[length=1.15mm]}] (leader) -- (agent3) node[midway, right] {\large \(\mathfrak{T}_t\)};
\draw [-{Latex[length=1.15mm]}] (leader) -- (agent4) node[midway, right] {\large \(\mathfrak{T}_t\)};


\end{tikzpicture}



\end{adjustbox}





==> figures/tex/auction_fig_2.tex <==




\begin{adjustbox}{max width = 0.96\columnwidth}


\begin{tikzpicture}[]

\node[anchor=north] (leader) at (0, 0) {\includegraphics[width=18mm]{figures/img/robot_grey.png}}; 

\node[anchor=north] (agent1) at (-1.9, -2.4) {\includegraphics[width=10mm]{figures/img/robot_grey.png}}; 
\node[anchor=north] (agent2) at (-0.7, -3.1) {\includegraphics[width=10mm]{figures/img/robot_grey.png}}; 
\node[anchor=north] (agent3) at (0.7, -3.1) {\includegraphics[width=10mm]{figures/img/robot_grey.png}}; 
\node[anchor=north] (agent4) at (1.9, -2.4) {\includegraphics[width=10mm]{figures/img/robot_grey.png}}; 


\draw [-{Latex[length=1.15mm]}] (agent1) -- (leader) node[midway, right] {\large \(c_{k,j}\)};
\draw [-{Latex[length=1.15mm]}] (agent2) -- (leader) node[midway, right] {\large \(c_{k,j}\)};
\draw [-{Latex[length=1.15mm]}] (agent3) -- (leader) node[midway, right] {\large \(c_{k,j}\)};
\draw [-{Latex[length=1.15mm]}] (agent4) -- (leader) node[midway, right] {\large \(c_{k,j}\)};


\end{tikzpicture}



\end{adjustbox}




==> figures/tex/auction_fig_3.tex <==




\begin{adjustbox}{max width = 0.96\columnwidth}


\begin{tikzpicture}[]

\node[anchor=north] (leader) at (0, 0) {\includegraphics[width=18mm]{figures/img/robot_grey.png}}; 

\node[anchor=north] (agent1) at (-1.9, -2.4) {\includegraphics[width=10mm]{figures/img/robot_grey.png}}; 
\node[anchor=north] (agent2) at (-0.7, -3.1) {\includegraphics[width=10mm]{figures/img/robot_grey.png}}; 
\node[anchor=north] (agent3) at (0.7, -3.1) {\includegraphics[width=10mm]{figures/img/robot_grey.png}}; 
\node[anchor=north] (agent4) at (1.9, -2.4) {\includegraphics[width=10mm]{figures/img/robot_grey.png}}; 


\draw [-{Latex[length=1.15mm]}] (leader) -- (agent1) node[midway, right] {\large \(x_{k, j}\)};
\draw [-{Latex[length=1.15mm]}] (leader) -- (agent2) node[midway, right] {\large \(x_{k, j}\)};
\draw [-{Latex[length=1.15mm]}] (leader) -- (agent3) node[midway, right] {\large \(x_{k, j}\)};
\draw [-{Latex[length=1.15mm]}] (leader) -- (agent4) node[midway, right] {\large \(x_{k, j}\)};


\end{tikzpicture}



\end{adjustbox}


==> figures/tex/bt_default_behavior.tex <==








\begin{adjustbox}{max width = \columnwidth}
    \begin{forest}
    for tree={align=center, edge={-{Latex[length=1.5mm]}, draw}, parent anchor=south,child anchor=north}
    [\large ?, rectanglenode, style={draw, fill=blue!10}
        [Landed?, roundnode, style={draw, fill=blue!10}]
        [\large \(\rightarrow\), rectanglenode, style={draw, fill=blue!10}
            [Hold position, rectanglenode, style={draw, fill=blue!10}]
            [Fly to home location, rectanglenode, style={draw, fill=blue!10}]
            [Land, rectanglenode, style={draw, fill=blue!10}]
        ]
    ]
    \end{forest}
\end{adjustbox}


==> figures/tex/bt_inspection.tex <==










\begin{adjustbox}{max width = \columnwidth}
    \begin{forest}
    for tree={align=center, edge={-{Latex[length=1.5mm]}, draw}, parent anchor=south,child anchor=north, l=60pt}
    [\large ?, rectanglenode, style={draw, fill=blue!10}
        [At goal point, roundnode, style={draw, fill=blue!10}]
        [\large \(\rightarrow\), rectanglenode, style={draw, fill=blue!10}
            [\large ?, rectanglenode, style={draw, fill=blue!10}
                [Has path, roundnode, style={draw, fill=blue!10}]
                [Update path, rectanglenode, style={draw, fill=blue!10}]
            ]
            [\large ?, rectanglenode, style={draw, fill=blue!10}
                [Is flying, rectanglenode, style={draw, fill=blue!10}]
                [\large \(\rightarrow\), rectanglenode, style={draw, fill=blue!10}
                    [\large ?, rectanglenode, style={draw, fill=blue!10}
                        [Has home location, roundnode, style={draw, fill=blue!10}]
                        [Set home location, rectanglenode, style={draw, fill=blue!10}]
                    ]
                    [\large ?, rectanglenode, style={draw, fill=blue!10}
                        [Is armed, roundnode, style={draw, fill=blue!10}]
                        [Arm, rectanglenode, style={draw, fill=blue!10}]
                    ]
                    [\large ?, rectanglenode, style={draw, fill=blue!10}
                        [Is in offboard mode, roundnode, style={draw, fill=blue!10}]
                        [Set offboard mode, rectanglenode, style={draw, fill=blue!10}]
                    ]
                    [Takeoff, rectanglenode, style={draw, fill=blue!10}]
                ]
            ]
            [Follow path, rectanglenode, style={draw, fill=blue!10}]
        ]
    ]
    \end{forest}
\end{adjustbox}


==> figures/tex/bt_structure.tex <==


\begin{adjustbox}{max width = \columnwidth}
    \begin{forest}
    for tree={align=center, edge={-{Latex[length=1.5mm]}, draw}, parent anchor=south,child anchor=north, l=50pt}
    [\large \(\rightarrow\), rectanglenode
        [\large ?, rectanglenode
            [Current inspection completed?, roundnode, style={draw, fill=cyan!10}]
            [Inspection task subtree, roundnode, style={draw, fill=blue!10}
            ]
        ]
        [Default behavior subtree, roundnode, style={draw, fill=blue!10}]
    ]
    \end{forest}
\end{adjustbox}

==> figures/tex/dsp_vis.tex <==

\begin{figure}
    \centering

\begin{tikzpicture}[scale=0.7,tdplot_rotated_coords,
                    cube/.style={very thick,black},
                    grid/.style={very thin,gray},
                    axis/.style={->,blue,ultra thick},
                    rotated axis/.style={->,purple,ultra thick}]

aw[cube,fill=green!5] (0,0,0) -- (3,0,0) -- (3,0,3) -- (0,0,3) -- cycle;
    
    % \draw[cube,fill=gray] (1,1,0) -- (2,1,0) -- (2,1,1) -- (1,1,1) -- cycle;
    % \draw[cube,fill=darkgray] (2,0,0) -- (2,1,0) -- (2,1,1) -- (2,0,1) -- cycle;
    % \draw[cube,fill=lightgray] (1,0,1) -- (1,1,1) -- (2,1,1) -- (2,0,1) -- cycle;

   
\foreach \x in {0,1,2,3,4,5,6,7}
   \foreach \y in {0,1,2,3,4,5,6,7,8,9}
      \foreach \z in {0,1,2}{
           %#####################################################
           \ifthenelse{  \lengthtest{\x pt < 7pt}  }
           {
             % True
                \draw [black]   (\x,\y,\z) -- (\x+1,\y,\z);
           }
           {% False
           }
           %#####################################################
           \ifthenelse{  \lengthtest{\y pt < 9pt}  }
           {
             % True
                \draw [black]   (\x,\y,\z) -- (\x,\y+1,\z);
           }
           {% False
           }
           %#####################################################
           \ifthenelse{  \lengthtest{\z pt < 2pt}  }
           {
             % True
                \draw [black]   (\x,\y,\z) -- (\x,\y,\z+1);
           }
           {% False
           }
           %\shade[rotated axis,ball color = purple!80] (\x,\y,\z) circle (0.06cm);          
}    
    
    \shade[ball color=red!70!white] (0.5,0.5,1.5) circle (.2);
    
     
     
     
     \draw[ultra thick, directed] (2.5, 0.5, 1.5) -- (0.5, 0.5, 1.5);
     
 \definecolor{high}{rgb}{1,0.3,0.3}
 \definecolor{mid}{rgb}{0.7,0.7,0.3}
     \definecolor{low}{rgb}{0.3,1.0,0.3}
    %saml top
    \draw[cube,fill=darkgray, opacity=0.9, draw=none] (0,4,0) -- (1,4,0) -- (1,4,2) -- (0,4,2) -- cycle;
    \draw[cube,fill=darkgray, opacity=0.9, draw=none] (1,3,0) -- (1,4,0) -- (1,4,2) -- (1,3,2) -- cycle;
    
    \draw[cube,fill=high, opacity=0.6, draw=none] (0,5,2) -- (0,5,0) -- (2,5,0) -- (2,5,2) -- cycle;
    \draw[cube,fill=high, opacity=0.6, draw=none] (2,2,0) -- (2,5,0) -- (2,5,2) -- (2,2,2) -- cycle;
    
    \draw[cube,fill=low, opacity=0.6, draw=none] (0,1,2) -- (0,6,2) -- (3,6,2) -- (3,1,2) -- cycle;
    \draw[cube,fill=high, opacity=0.6, draw=none] (0,2,2) -- (0,5,2) -- (2,5,2) -- (2,2,2) -- cycle;
    \draw[cube,fill=darkgray, opacity=0.9, draw=none] (0,3,2) -- (0,4,2) -- (1,4,2) -- (1,3,2) -- cycle;
    
    \draw[cube,fill=low, opacity=0.6, draw=none] (0,6,2) -- (0,6,0) -- (3,6,0) -- (3,6,2) -- cycle;
    \draw[cube,fill=low, opacity=0.6, draw=none] (3,1,0) -- (3,6,0) -- (3,6,2) -- (3,1,2) -- cycle;
    

    %long at the botom
    % \draw[cube,fill=low, opacity=0.2] (4,1,0) -- (4,6,0) -- (4,6,2) -- (4,1,2) -- cycle;
    \draw[ultra thick, directed] (3.5, 7.5, 1.5) -- (2.5, 6.5, 1.5);
     \draw[ultra thick, directed] (2.5, 6.5, 1.5) -- (2.5, 2.5, 1.5);
     \draw[ultra thick, directed] (2.5, 2.5, 1.5) -- (3.5, 1.5, 1.5);
     \draw[ultra thick, directed] (3.5, 1.5, 1.5) -- (2.5, 0.5, 1.5);
    
    \draw[cube,fill=darkgray, opacity=0.9, draw=none] (6,5,1) -- (6,6,1) -- (5,6,1) -- (5,5,1) -- cycle;
    \draw[cube,fill=darkgray, opacity=0.9, draw=none] (6,5,1) -- (5,5,1) -- (5,5,2) -- (6,5,2) -- cycle;
    \draw[cube,fill=darkgray, opacity=0.9, draw=none] (6,6,0) -- (5,6,0) -- (5,6,1) -- (6,6,1) -- cycle;
    \draw[cube,fill=darkgray, opacity=0.9, draw=none] (7,6,0) -- (6,6,0) -- (6,6,2) -- (7,6,2) -- cycle;
    \draw[cube,fill=darkgray, opacity=0.9, draw=none] (7,0,2) -- (7,6,2) -- (6,6,2) -- (6,0,2) -- cycle;
    \draw[cube,fill=darkgray, opacity=0.9, draw=none] (7,0,0) -- (7,6,0) -- (7,6,2) -- (7,0,2) -- cycle;
    \draw[cube,fill=darkgray, opacity=0.9, draw=none] (6,4,2) -- (6,5,2) -- (5,5,2) -- (5,4,2) -- cycle;
    
    \draw[cube,fill=high, opacity=0.6, draw=none] (6,0,2) -- (6,4,2) -- (5,4,2) -- (5,0,2) -- cycle;
    \draw[cube,fill=high, opacity=0.6, draw=none] (5,3,2) -- (5,6,2) -- (4,6,2) -- (4,3,2) -- cycle;
    \draw[cube,fill=high, opacity=0.6, draw=none] (7,6,2) -- (7,7,2) -- (5,7,2) -- (5,6,2) -- cycle;
    \draw[cube,fill=high, opacity=0.6, draw=none] (6,5,2) -- (6,6,2) -- (5,6,2) -- (5,5,2) -- cycle;
    \draw[cube,fill=high, opacity=0.6, draw=none] (5,6,1) -- (5,7,1) -- (4,7,1) -- (4,6,1) -- cycle;
    
    \draw[cube,fill=high, opacity=0.6, draw=none] (5,6,0) -- (4,6,0) -- (4,6,2) -- (5,6,2) -- cycle;
    \draw[cube,fill=high, opacity=0.6, draw=none] (7,7,0) -- (5,7,0) -- (5,7,2) -- (7,7,2) -- cycle;
    \draw[cube,fill=high, opacity=0.6, draw=none] (5,7,0) -- (4,7,0) -- (4,7,1) -- (5,7,1) -- cycle;
    \draw[cube,fill=high, opacity=0.6, draw=none] (7,6,0) -- (7,7,0) -- (7,7,2) -- (7,6,2) -- cycle;

    
    \draw[cube,fill=low, opacity=0.6, draw=none] (5,0,2) -- (5,3,2) -- (4,3,2) -- (4,0,2) -- cycle;
    \draw[cube,fill=low, opacity=0.6, draw=none] (4,2,2) -- (4,7,2) -- (3,7,2) -- (3,2,2) -- cycle;
    \draw[cube,fill=low, opacity=0.6, draw=none] (7,7,2) -- (7,8,2) -- (4,8,2) -- (4,7,2) -- cycle;
    \draw[cube,fill=low, opacity=0.6, draw=none] (5,6,2) -- (5,7,2) -- (4,7,2) -- (4,6,2) -- cycle;
    \draw[cube,fill=low, opacity=0.6, draw=none] (4,7,1) -- (4,8,1) -- (3,8,1) -- (3,7,1) -- cycle;
    \draw[cube,fill=low, opacity=0.6, draw=none] (4,8,0) -- (3,8,0) -- (3,8,1) -- (4,8,1) -- cycle; 
    
    \draw[ultra thick, directed] (4.5, 8.5, 0.5) -- (3.5, 7.5, 1.5);
    
    \draw[cube,fill=low, opacity=0.6 , draw=none] (4,7,1) -- (3,7,1) -- (3,7,2) -- (4,7,2) -- cycle;
    \draw[cube,fill=low, opacity=0.6, draw=none] (7,8,0) -- (4,8,0) -- (4,8,2) -- (7,8,2) -- cycle;
    
    
    \draw[cube,fill=low, opacity=0.6, draw=none] (7,7,0) -- (7,8,0) -- (7,8,2) -- (7,7,2) -- cycle;
    
    \draw [black]   (0,1,2) -- (3,1,2);
    \draw [black]   (3,1,2) -- (3,6,2);
    \draw [black]   (3,6,2) -- (0,6,2);
    \draw [black]   (0,1,2) -- (0,6,2);
    \draw [black]   (0,2,2) -- (2,2,2);
    \draw [black]   (2,2,2) -- (2,5,2);
    \draw [black]   (2,5,2) -- (0,5,2);
    
    \draw [black]   (0,3,2) -- (1,3,2);
    \draw [black]   (1,3,2) -- (1,4,2);
    \draw [black]   (1,4,2) -- (0,4,2);
    
    \draw [black]   (0,6,2) -- (0,6,0);
    \draw [black]   (3,6,0) -- (0,6,0);
    
    
    \draw[black] (4,0,2) -- (4,2,2);
    \draw[black] (4,2,2) -- (3,2,2);
    \draw[black] (3,2,2) -- (3,7,2);
    \draw[black] (3,7,2) -- (4,7,2);
    \draw[black] (4,7,2) -- (4,8,2);
    \draw[black] (4,8,2) -- (7,8,2);
    
    \draw[black] (3,8,1) -- (3,7.3,1);
    \draw[black] (4,8,1) -- (3,8,1);
    \draw[black] (4,8,2) -- (4,8,1);
    \draw[black] (3,7,2) -- (3,7,1.3);
    
    \draw[black] (4,0,2) -- (7,0,2);
    \draw[black] (7,0,2) -- (7,8,2);
    \draw[black] (5,0,2) -- (5,3,2);
    \draw[black] (5,3,2) -- (4,3,2);
    \draw[black] (4,3,2) -- (4,6,2);
    \draw[black] (4,6,2) -- (5,6,2);
    \draw[black] (5,6,2) -- (5,7,2);
    \draw[black] (5,7,2) -- (7,7,2);
    
    \draw[black] (6,0,2) -- (6,4,2);
    \draw[black] (6,4,2) -- (5,4,2);
    \draw[black] (5,4,2) -- (5,5,2);
    \draw[black] (5,5,2) -- (6,5,2);
    \draw[black] (6,5,2) -- (6,6,2);
    \draw[black] (6,6,2) -- (7,6,2);
    
    \draw[black] (7,0,2) -- (7,0,0);
    \draw[black] (7,6,2) -- (7,6,0);
    \draw[black] (7,7,2) -- (7,7,0);
    \draw[black] (7,8,2) -- (7,8,0);
    \draw[black] (3,8,1) -- (3,8,0);
    
    \draw[black] (3,8,0) -- (7,8,0);
    \draw[black] (7,8,0) -- (7,0,0);
    % \draw [black]   (7,8,1) -- (7,9,1);
    % \draw [black]   (6,8,1) -- (6,9,1);
    % \draw [black]   (5,8,1) -- (5,9,1);
    % \draw [black]   (4,8,1) -- (4,9,1);
    % \draw [black]   (7,8,1) -- (7,8,0);
    % \draw [black]   (6,8,1) -- (6,8,0);
    % \draw [black]   (5,8,1) -- (5,8,0);
    % \draw [black]   (4,8,1) -- (4,8,0);
    
    % \draw [black]   (2,6,1) -- (2,7,1);
    % \draw [black]   (1,6,1) -- (1,7,1);
    % \draw [black]   (2,6,1) -- (2,6,0.3);
    % \draw [black]   (1,6,1) -- (1,6,0);
    \draw[black] (1,7,2) -- (3,7,2);
    \draw[black] (1,6,2) -- (1,7,2);
    \draw[black] (2,6,2) -- (2,7,2);
    \draw[black] (2,8,2) -- (2,7,2);
    \draw[black] (3,8,2) -- (3,7,2);
    \draw[black] (2,6.3,1) -- (2,7,1);
    \draw[black] (1,6,1) -- (1,7,1);
    \draw[black] (2,7,2) -- (2,7,1);
    
    \draw[black] (5,9,2) -- (7,9,2);
    \draw[black] (5,8,2) -- (5,9,2);
    \draw[black] (6,8,2) -- (6,9,2);
    \draw[black] (7,8,2) -- (7,9,2);
    \draw[black] (4,8,1) -- (4,9,1);
    \draw[black] (5,8,1) -- (5,9,1);
    \draw[black] (6,8,1) -- (6,9,1);
    \draw[black] (7,8,1) -- (7,9,1);
    \draw[black] (5,9,2) -- (5,9,1);
    \draw[black] (6,9,2) -- (6,9,1);
    \draw[black] (7,9,2) -- (7,9,1);

    % \node at (6.7, 8.6, 0.3) {\large{$\mathbf{A}$}};
    % \node at (0.2, 0.35, 0.7) {\large{$\mathbf{B}$}};
    
\shade[ball color=blue!70!white] (6.5,8.5,0.5) circle (.2);
\draw[ultra thick, directed] (6.5, 8.5, 0.5) -- (4.5, 8.5, 0.5);
\end{tikzpicture}

        \caption{An illustration of how D$^*_+$ plans a path from the blue ball to the red ball, by taking the risk layer into account. The red voxels are assigned higher risk, the green voxels are assigned lower risk, and black voxels are occupied.}
        \label{fig:riskViz}
    \end{figure}


==> figures/tex/local_autonomy.tex <==

\begin{figure}
\centering
\begin{tikzpicture}[scale=1.25] % scale=1.0 

    \coordinate (x1) at (-4.6, 0);
    \gettikzxy{(x1)}{\xa}{\oya};
    \coordinate (x2) at (-2.4, 0);
    \gettikzxy{(x2)}{\xb}{\oyb};
    \coordinate (x3) at (0, 0);
    \gettikzxy{(x3)}{\xc}{\oyc};
    \coordinate (x4) at (2.3, 0);
    \gettikzxy{(x4)}{\xd}{\oyd};
    \coordinate (x5) at (4.6, 0);
    \gettikzxy{(x5)}{\xe}{\oye};

    \coordinate (y1) at (7, 9);
    \gettikzxy{(y1)}{\oxa}{\ya};
    \coordinate (y1) at (7, 7);
    \gettikzxy{(y1)}{\oxab}{\yab};
    \coordinate (y2) at (6, 5.5);
    \gettikzxy{(y2)}{\oxb}{\yb};
    \coordinate (y3) at (4, 4);
    \gettikzxy{(y3)}{\oxc}{\yc};
    \coordinate (y4) at (2, 2);
    \gettikzxy{(y4)}{\oxd}{\yd};
    \coordinate (y5) at (0, 0);
    \gettikzxy{(y5)}{\oxe}{\ye};



    \draw[fill=yellow!20] (\xa - 11.5, \ya - 6.5) -- (\xa - 11.5, \ya + 6.5) -- (\xa + 10.2, \ya + 6.5) -- (\xa + 10.2, \ya + 3.2) -- (\xa + 13.5, \ya + 3.2) -- (\xa + 13.5, \ya - 6.5) -- cycle;
    \draw (\xa + 10.2, \ya + 6.5) -- (\xa + 13.5, \ya + 3.2);
    
    \draw[fill=yellow!20] (\xc - 46.5, \yab - 6.5+25) -- (\xc - 46.5, \yab + 6.5+25) -- (\xc - 24.8, \yab + 6.5+25) -- (\xc - 24.8, \yab + 3.2+25) -- (\xc - 21.5, \yab + 3.2+25) -- (\xc - 21.5, \yab - 6.5+25) -- cycle;
    \draw (\xc - 24.8, \yab + 6.5+25) -- (\xc - 21.5, \yab + 3.2+25);

    % \draw[fill=yellow!20] (\xd - 11.5, \yd -15 - 6.5) -- (\xd - 11.5, \yd -15 + 6.5) -- (\xd + 10.2, \yd -15 + 6.5) -- (\xd + 10.2, \yd -15 + 3.2) -- (\xd + 13.5, \yd -15 + 3.2) -- (\xd + 13.5, \yd -15 - 6.5) -- cycle;
    % \draw (\xd + 10.2, \yd -15 + 6.5) -- (\xd + 13.5, \yd -15 + 3.2);

    \node[] at (\xa, \ya) (bt) {.bt};
    \node[] at (\xc -35, \yab + 25) (pcd) {.pcd};
    % \node[] at (\xd, \yd - 15) (pcd2) {.pcd};

    \node[draw,fill=blue!10] at (\xc, \yab) (deg) {3DEG};
    
    \node[align=center,fill=green!10,draw] at (\xd, \ya) (lidar) {LiDAR\\IMU};
    % \node[] at (\xd, \ya) (lidar) {px4 (imu)};
    % \node[draw, fill=green!10] at (\xe, \ya) (drager) {DRAGER};
    
    \node[draw,fill=blue!10] at (\xc, \yb) (lio) {FAST-LIO};
    %\node[] at (0.0, 2.6) (lidar) {lio-sam};
    \node[draw, align=center,fill=blue!10] at (\xc, \yc) (vel) {Velocity\\[-1ex]Estimator};
    \node[draw,fill=blue!10] at (\xc, \ye) (nmpc) {NMPC};
    \node[draw,fill=blue!10] at (\xb, \ye) (apf) {APF};
    \node[draw, align=center] at (\xd, \ye) (px4) {PX4\\(low level\\control)};
    
    \node[draw,fill=blue!10] at (\xa, \yb) (octomap) {Octomap};
    % \node[] at (0.0, 2.6) (lidar) {octomap saver};
    \node[draw,fill=blue!10] at (\xa, \yd) (dsp) {D$^*_+$};
    \node[draw,align=center,fill=blue!10] at (\xb, \yc) (tsp) {Task execution\\[-1ex]behavior tree}; % {Auction/mission\\[-1ex]client}
    % \node[draw,fill=red!10] at (\xb, \yb) (gui) {GUI};
    \node[draw,fill=red!10] at (\xb, \ya ) (operator) {Auction System};
    % \node[] at (\xb, \ya + 15) () {\Strichmaxerl[3]};
    \node[draw,fill=blue!10, align=center] at (\xa, \ye) (mux) {Mission\\[-1ex]executor};

    % \node[draw, align=center,fill=red!10] at (\xe, \yc) (driver) {DRAGER\\[-1ex]driver};

    % \node[draw] at (\xe, \yd - 15) (rviz) {rviz};
    % \node[draw,fill=green!10] at (\xe + 60, \yd - 15) (camera) {Camera};

    \draw[->] (bt) -- node[anchor=east] {$\mathbf{M}_{bt}$} (octomap);
    \draw[->] (octomap) -- node[anchor=east] {$\mathbf{M}_{bt}$} (dsp);
    \draw[->] (dsp) -- node[anchor=east, yshift=10] {$P$} (mux);
    \draw[->] (mux) -- node[anchor=south] {$P_{i}$}(apf);
    \draw[->] (nmpc) -- node[anchor=south, align=center] {} (px4); % Attitude\\[-1ex]Commands
    % \draw[->] (\xc-35, \yb) -- (gui);
    % \draw[->] (\xc, 6.25) -- (-1, 6.25);
    \draw[->] (operator) -- node[anchor=east, align=center] {Assigned\\[-1ex]task} (tsp);
    % \draw[->] (operator) -- node[anchor=east] {$\overline{WP}$} (tsp);
    \draw[->] (tsp) |- node[anchor=south east, yshift=20] {$WP_i$} (\xa+11,\yd+4); %(dsp);
    % \draw[->] (tsp) -- (\xb,2.75);
    \draw[->] (vel) |- node[anchor=south east, yshift=20] {$\hat{x}$} (\xa+11,\yd-4); %(dsp);
    % \draw[->] (\xc, \yd) -- (-1,\yd);
    \draw[] (pcd) -- node[anchor=east, yshift=10] {$\mathbf{M}_{pcd}$} (\xc-35, \yb);
    \draw[->] (\xc-35, \yb) --  (lio);
    \draw[->] (\xc-35, \yab) --  (deg);
    \draw[->] (deg) -- node[anchor=west] {$T$} (lio);
    \draw[->] (\xd, \yab) -- node[anchor=south] {$\Pi_{pcl}$} (deg);
    %\draw[->] (operator) -| node[anchor=south] {initial gues} (deg);
    \draw[->] (lio) -- node[anchor=east] {$\hat{p}, \hat{q}$}(vel);
    \draw[->] (vel) -- (nmpc);
    \draw[->] (lidar) |- node[anchor=east, yshift=10] {$\Pi_{pcl,IMU}$} (lio);
    % \draw[->] (lidar) -- (apf);
    \draw (lidar) -- node[anchor=east, yshift=-20] {$\Pi_{pcl}$} (\xd, 0.9);
    % \draw (\xd, \yd + 20) -- node[anchor=north, xshift=-10] {$\Pi_{pcl}$} (\xc + 25, \yd + 20);
    % \draw (\xd , \yd + 20) -- (\xc + 25, 0.8);
    \draw[white, ultra thick] (\xc + 15, 0.9) -- (\xb + 10, 0.9);
    \draw[->] (\xd, 0.9) -| (apf);
    \draw[->] (apf) -- node[anchor=south] {$x_{ref}$} (nmpc);
    % \draw[->] (apf) -- (1, \yd+15);
    % \draw[->] (drager) -- node[anchor=east] {$C$} (driver);
    % \draw[->] (driver) -- node[anchor=east] {$C_{\hat{p}}$} (rviz);
    % \draw[->] (pcd2) -- node[anchor=south] {$\mathbf{M}_{pcd}$} (rviz);
    % \draw[->] (camera) -- node[anchor=south] {IMG} (rviz);
    % \draw[->,white,ultra thick] (vel) -- (driver);
    % \draw[->] (vel) -- node[anchor=south, xshift=-20] {$\hat{x}$} (driver);
    \draw[->] (\xc, 1.5) -| (\xa+8,\ye+11.5);%(mux);
    % \draw[->] (\xc, 1) -- (\xb,1);
    \draw[->] (vel) -- node[anchor=south] {$\hat{x}$} (tsp);
    % \draw[->] (tsp) -- (rviz);
    


\end{tikzpicture}

\caption{A block diagram describing the local autonomy that runs on every agent, to executes a task assigned by the auctioning system (shown in red). The blue boxes are the software that constitutes the autonomy stack. The sensors used by the agents are marked in green. The maps that are loaded from files are marked in yellow.
The white components are entities that take inputs from the agent-autonomy stack. PX4 is the onboard low-level controller that is directly controlling the aerial agents.}
\label{fig:fullSys}
\end{figure}

==> figures/tex/overview_diagram.tex <==
    \begin{adjustbox}{max width = 0.8\columnwidth}
    \begin{tikzpicture}[
        align=center,
        ]
        %Nodes

        \node[draw=black!60, fill=black!10, very thick, minimum width=0.9\columnwidth, minimum height = 19mm] (N1) at (0 mm, 0 mm) {N1};
        \node[draw=black!60, fill=black!10, very thick, anchor=north, minimum width=0.9\columnwidth, minimum height = 19mm] (N2) at ($(N1.south) + (0 mm, -5 mm)$) {};

        \node[anchor=north west] (N1_text) at (N1.north west) {Coordination Layer};

        \node[anchor=north west, draw=black!60, fill=green!10, very thick, minimum width = 0.25\columnwidth, minimum height = 6mm] (interface) at ($(N1_text.south west) + ( 0.0375 \columnwidth, 0 mm)$) {Operator\\interface};

        \node[anchor=north west, draw=black!60, fill=green!10, very thick, minimum width = 0.25\columnwidth, minimum height = 6mm] (task_assignment) at ($(interface.north east) + ( 0.0375 \columnwidth, 0 mm)$) {Task\\assigment};

        \node[anchor=north west, draw=black!60, fill=green!10, very thick, minimum width = 0.25\columnwidth, minimum height = 6mm] (visualization) at ($(task_assignment.north east) + ( 0.0375 \columnwidth, 0 mm)$) {Data\\visualization};



        
        % \node[anchor=north] (N1_img) at ($(N1.north) + (0, 0)$) {\includegraphics[height=7 mm]{figures/robot_grey.png}};
        % \node[anchor=north west] (N1_optimization) at ($(N1_img.east) + (0 mm, 1 mm)$) {Task optimization};

        \node[anchor=north west] (N2_text) at (N2.north west) {Local Autonomy (individual agents)};

        \node[anchor=north west, draw=black!60, fill=green!10, very thick, minimum width = 0.25\columnwidth, minimum height = 6mm] (auction_client) at ($(N2_text.south west) + ( 0.0375 \columnwidth, 0 mm)$) {Task\\execution};

        \node[anchor=north west, draw=black!60, fill=green!10, very thick, minimum width = 0.25\columnwidth, minimum height = 6mm] (path_planning) at ($(auction_client.north east) + ( 0.0375 \columnwidth, 0 mm)$) {Risk-aware\\path planning};

        % \node[anchor=north west, draw=black!60, fill=green!10, very thick, minimum width = 0.25\columnwidth, minimum height = 6mm] (local_control) at ($(path_planning.north east) + ( 0.0375 \columnwidth, 0 mm)$) {\textcolor{red}{Change to something else. Reactive navigation... } Low level\\control};
        \node[anchor=north west, draw=black!60, fill=green!10, very thick, minimum width = 0.25\columnwidth, minimum height = 6mm] (local_control) at ($(path_planning.north east) + ( 0.0375 \columnwidth, 0 mm)$) {Reactive\\navigation};



        \draw[line] ($ (N1.south) + (-0.4\columnwidth, 0)$) -- node[anchor=west] {\(\mathfrak{T}\), \(x^*\)} ($ (N2.north) + (-0.4\columnwidth, 0) $);
        % \draw[-] ($ (N2.north) + (0, 0)$) -- node[anchor=west] {Wi-Fi} ($ (N1.south) + (0, 0) $);
        \draw[line] ($ (N2.north) + (0.4\columnwidth, 0) $) -- node[anchor=west] {\(c_{k,j}\)} ($ (N1.south) + (0.4\columnwidth, 0)$);


    \end{tikzpicture}
    \end{adjustbox}



    
